Functorial Question Answering

Distributional compositional (DisCo) models are functors that compute the meaning of a sentence from the meaning of its words. We show that DisCo models in the category of sets and relations correspond precisely to relational databases. As a consequence, we get complexity-theoretic reductions from semantics and entailment of a fragment of natural language to evaluation and containment of conjunctive queries, respectively. Finally, we define question answering as an NP-complete problem.

==> pictures/derivation.tex <==
\begin{equation*}
\begin{tikzpicture}[scale=0.7]
  		\node (0) at (-1, 0) {};
  		\node (1) at (-2, 1) {};
  		\node (2) at (-3, 0) {};
  		\node (3) at (-2, 0) {};
  		\node (4) at (-3.5, 0) {};
  		\node (5) at (-4.5, 1) {};
  		\node (6) at (-5.5, 0) {};
  		\node (7) at (-5, 0) {};
  		\node (8) at (-4, 0) {};
  		\node (9) at (-6, 0) {};
  		\node (10) at (-7, 1) {};
  		\node (11) at (-8, 0) {};
  		\node (12) at (-7, 0) {};
  		\node (13) at (8, 0) {};
  		\node (14) at (7, 1) {};
  		\node (15) at (6, 0) {};
  		\node (16) at (7, 0) {};
  		\node (17) at (5.5, 0) {};
  		\node (18) at (4.5, 1) {};
  		\node (19) at (3.5, 0) {};
  		\node (20) at (4, 0) {};
  		\node (21) at (5, 0) {};
  		\node (22) at (3, 0) {};
  		\node (23) at (2, 1) {};
  		\node (24) at (1, 0) {};
  		\node (25) at (2, 0) {};
  		\node (26) at (-7, 0.25) {Leib};
  		\node (27) at (-4.5, 0.25) {read};
  		\node (28) at (-2, 0.25) {Spin};
  		\node (29) at (2, 0.25) {Leib};
  		\node (30) at (4.5, 0.25) {infl};
  		\node (31) at (7, 0.25) {Spin};
  		\node (32) at (0, 0.25) {$\leq$};
  		\node (33) at (5, -0.75) {};
  		\node (34) at (4, -0.75) {};
  		\node (35) at (8, -3) {};
  		\node (36) at (7, -2) {};
  		\node (37) at (6, -3) {};
  		\node (38) at (7, -3) {};
  		\node (39) at (5.5, -3) {};
  		\node (40) at (4.5, -2) {};
  		\node (41) at (3.5, -3) {};
  		\node (42) at (4, -3) {};
  		\node (43) at (5, -3) {};
  		\node (44) at (3, -3) {};
  		\node (45) at (2, -2) {};
  		\node (46) at (1, -3) {};
  		\node (47) at (2, -3) {};
  		\node (48) at (2, -2.75) {Spin};
  		\node (49) at (4.5, -2.75) {infl};
  		\node (50) at (7, -2.75) {Leib};
  		\node (51) at (0, -2.75) {$\leq$};
  		\node[scale=0.5, circle, fill=black] (52) at (7, -3.5) {};
  		\node[scale=0.5, circle, fill=black] (53) at (7, -4.25) {};
  		\node (66) at (0, -5.75) {$\leq$};
  		\node (67) at (8, -6) {};
  		\node (68) at (7, -5) {};
  		\node (69) at (6, -6) {};
  		\node (70) at (7, -6) {};
  		\node (71) at (5.5, -6) {};
  		\node (72) at (4.5, -5) {};
  		\node (73) at (3.5, -6) {};
  		\node (74) at (4, -6) {};
  		\node (75) at (5, -6) {};
  		\node (76) at (3, -6) {};
  		\node (77) at (2, -5) {};
  		\node (78) at (1, -6) {};
  		\node (79) at (2, -6) {};
  		\node (80) at (2, -5.75) {Spin};
  		\node (81) at (4.5, -5.75) {infl};
  		\node (82) at (7, -5.75) {Leib};
  		\node[scale=0.5, circle, fill=black] (84) at (8.25, -7) {};
  		\node (85) at (10.5, -6) {};
  		\node (86) at (9.5, -5) {};
  		\node (87) at (8.5, -6) {};
  		\node (88) at (9.5, -6) {};
  		\node (89) at (9.5, -5.75) {Leib};
  		\node (90) at (8, -9) {};
  		\node (91) at (7, -8) {};
  		\node (92) at (6, -9) {};
  		\node (93) at (7, -9) {};
  		\node (94) at (5.5, -9) {};
  		\node (95) at (4.5, -8) {};
  		\node (96) at (3.5, -9) {};
  		\node (97) at (4, -9) {};
  		\node (98) at (5, -9) {};
  		\node (99) at (3, -9) {};
  		\node (100) at (2, -8) {};
  		\node (101) at (1, -9) {};
  		\node (102) at (2, -9) {};
  		\node (103) at (2, -8.75) {Spin};
  		\node (104) at (4.5, -8.75) {infl};
  		\node (105) at (7, -8.75) {phil};
  		\node[scale=0.5, circle, fill=black] (106) at (8.25, -10) {};
  		\node (107) at (10.75, -9) {};
  		\node (108) at (9.75, -8) {};
  		\node (109) at (8.75, -9) {};
  		\node (110) at (9.25, -9) {};
  		\node (111) at (9.75, -8.75) {disc};
  		\node (112) at (0, -8.75) {};
  		\node (113) at (0, -8.75) {$\leq$};
  		\node (114) at (10.25, -9) {};
  		\node (115) at (11.25, -9) {};
  		\node (116) at (12.25, -8) {};
  		\node (117) at (13.25, -9) {};
  		\node (118) at (12.25, -9) {};
  		\node (119) at (12.25, -8.75) {};
  		\node (120) at (12.25, -8.75) {calc};

  		\draw (11.center) to (10.center);
  		\draw (10.center) to (9.center);
  		\draw (9.center) to (11.center);
  		\draw (6.center) to (5.center);
  		\draw [bend right=90, looseness=1.25] (12.center) to (7.center);
  		\draw [bend left=90, looseness=1.25] (3.center) to (8.center);
  		\draw (6.center) to (4.center);
  		\draw (4.center) to (5.center);
  		\draw (2.center) to (1.center);
  		\draw (1.center) to (0.center);
  		\draw (0.center) to (2.center);
  		\draw (24.center) to (23.center);
  		\draw (23.center) to (22.center);
  		\draw (22.center) to (24.center);
  		\draw (19.center) to (18.center);
  		\draw (19.center) to (17.center);
  		\draw (17.center) to (18.center);
  		\draw (15.center) to (14.center);
  		\draw (14.center) to (13.center);
  		\draw (13.center) to (15.center);
  		\draw [in=90, out=-90, looseness=0.75] (20.center) to (33.center);
  		\draw [in=90, out=-90] (21.center) to (34.center);
  		\draw [in=-90, out=-90] (25.center) to (34.center);
  		\draw [in=-90, out=-90] (33.center) to (16.center);
  		\draw (46.center) to (45.center);
  		\draw (45.center) to (44.center);
  		\draw (44.center) to (46.center);
  		\draw (41.center) to (40.center);
  		\draw [bend right=90, looseness=1.25] (47.center) to (42.center);
  		\draw (41.center) to (39.center);
  		\draw (39.center) to (40.center);
  		\draw (37.center) to (36.center);
  		\draw (36.center) to (35.center);
  		\draw (35.center) to (37.center);
  		\draw [bend right=90, looseness=2.00] (53.center) to (52.center);
  		\draw (52.center) to (38.center);
  		\draw [in=-90, out=-90, looseness=1.25] (43.center) to (53.center);
  		\draw [bend right=90, looseness=2.00] (52.center) to (53.center);
  		\draw (78.center) to (77.center);
  		\draw (77.center) to (76.center);
  		\draw (76.center) to (78.center);
  		\draw (73.center) to (72.center);
  		\draw [bend right=90, looseness=1.25] (79.center) to (74.center);
  		\draw (73.center) to (71.center);
  		\draw (71.center) to (72.center);
  		\draw (69.center) to (68.center);
  		\draw (68.center) to (67.center);
  		\draw (67.center) to (69.center);
  		\draw [in=-90, out=-90] (75.center) to (84.center);
  		\draw (87.center) to (86.center);
  		\draw (86.center) to (85.center);
  		\draw (85.center) to (87.center);
  		\draw [in=-90, out=0] (84.center) to (88.center);
  		\draw [in=180, out=-90] (70.center) to (84.center);
  		\draw (101.center) to (100.center);
  		\draw (100.center) to (99.center);
  		\draw (99.center) to (101.center);
  		\draw (96.center) to (95.center);
  		\draw [bend right=90, looseness=1.25] (102.center) to (97.center);
  		\draw (96.center) to (94.center);
  		\draw (94.center) to (95.center);
  		\draw (92.center) to (91.center);
  		\draw (91.center) to (90.center);
  		\draw (90.center) to (92.center);
  		\draw [in=-90, out=-90] (98.center) to (106.center);
  		\draw (109.center) to (108.center);
  		\draw (108.center) to (107.center);
  		\draw (107.center) to (109.center);
  		\draw [in=-90, out=0] (106.center) to (110.center);
  		\draw [in=180, out=-90] (93.center) to (106.center);
  		\draw (115.center) to (116.center);
  		\draw (116.center) to (117.center);
  		\draw (117.center) to (115.center);
  		\draw [bend right=90, looseness=1.25] (114.center) to (118.center);
\end{tikzpicture}
\end{equation*}


==> pictures/derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-6, 0) {};
		\node [style=none] (10) at (-7, 1) {};
		\node [style=none] (11) at (-8, 0) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style=none] (14) at (7, 1) {};
		\node [style=none] (15) at (6, 0) {};
		\node [style=none] (16) at (7, 0) {};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (26) at (-7, 0.25) {Leib};
		\node [style=none] (27) at (-4.5, 0.25) {read};
		\node [style=none] (28) at (-2, 0.25) {Spin};
		\node [style=none] (29) at (2, 0.25) {Leib};
		\node [style=none] (30) at (4.5, 0.25) {infl};
		\node [style=none] (31) at (7, 0.25) {Spin};
		\node [style=none] (32) at (0, 0.25) {$\leq$};
		\node [style=none] (33) at (5, -0.75) {};
		\node [style=none] (34) at (4, -0.75) {};
		\node [style=none] (35) at (8, -3) {};
		\node [style=none] (36) at (7, -2) {};
		\node [style=none] (37) at (6, -3) {};
		\node [style=none] (38) at (7, -3) {};
		\node [style=none] (39) at (5.5, -3) {};
		\node [style=none] (40) at (4.5, -2) {};
		\node [style=none] (41) at (3.5, -3) {};
		\node [style=none] (42) at (4, -3) {};
		\node [style=none] (43) at (5, -3) {};
		\node [style=none] (44) at (3, -3) {};
		\node [style=none] (45) at (2, -2) {};
		\node [style=none] (46) at (1, -3) {};
		\node [style=none] (47) at (2, -3) {};
		\node [style=none] (48) at (2, -2.75) {Spin};
		\node [style=none] (49) at (4.5, -2.75) {infl};
		\node [style=none] (50) at (7, -2.75) {Leib};
		\node [style=none] (51) at (0, -2.75) {$\leq$};
		\node [style=none] (52) at (7, -3.5) {BOLD};
		\node [style=none] (53) at (7, -4.25) {BOLD};
		\node [style=none] (66) at (0, -5.75) {$\leq$};
		\node [style=none] (67) at (8, -6) {};
		\node [style=none] (68) at (7, -5) {};
		\node [style=none] (69) at (6, -6) {};
		\node [style=none] (70) at (7, -6) {};
		\node [style=none] (71) at (5.5, -6) {};
		\node [style=none] (72) at (4.5, -5) {};
		\node [style=none] (73) at (3.5, -6) {};
		\node [style=none] (74) at (4, -6) {};
		\node [style=none] (75) at (5, -6) {};
		\node [style=none] (76) at (3, -6) {};
		\node [style=none] (77) at (2, -5) {};
		\node [style=none] (78) at (1, -6) {};
		\node [style=none] (79) at (2, -6) {};
		\node [style=none] (80) at (2, -5.75) {Spin};
		\node [style=none] (81) at (4.5, -5.75) {Infl};
		\node [style=none] (82) at (7, -5.75) {Leib};
		\node [style=none] (84) at (8.25, -7) {BOLD};
		\node [style=none] (85) at (10.5, -6) {};
		\node [style=none] (86) at (9.5, -5) {};
		\node [style=none] (87) at (8.5, -6) {};
		\node [style=none] (88) at (9.5, -6) {};
		\node [style=none] (89) at (9.5, -5.75) {Leib};
		\node [style=none] (90) at (8, -9) {};
		\node [style=none] (91) at (7, -8) {};
		\node [style=none] (92) at (6, -9) {};
		\node [style=none] (93) at (7, -9) {};
		\node [style=none] (94) at (5.5, -9) {};
		\node [style=none] (95) at (4.5, -8) {};
		\node [style=none] (96) at (3.5, -9) {};
		\node [style=none] (97) at (4, -9) {};
		\node [style=none] (98) at (5, -9) {};
		\node [style=none] (99) at (3, -9) {};
		\node [style=none] (100) at (2, -8) {};
		\node [style=none] (101) at (1, -9) {};
		\node [style=none] (102) at (2, -9) {};
		\node [style=none] (103) at (2, -8.75) {Spin};
		\node [style=none] (104) at (4.5, -8.75) {infl};
		\node [style=none] (105) at (7, -8.75) {phil};
		\node [style=none] (106) at (8.25, -10) {BOLD};
		\node [style=none] (107) at (10.75, -9) {};
		\node [style=none] (108) at (9.75, -8) {};
		\node [style=none] (109) at (8.75, -9) {};
		\node [style=none] (110) at (9.25, -9) {};
		\node [style=none] (111) at (9.75, -8.75) {disc};
		\node [style=none] (112) at (0, -8.75) {};
		\node [style=none] (113) at (0, -8.75) {$\leq$};
		\node [style=none] (114) at (10.25, -9) {};
		\node [style=none] (115) at (11.25, -9) {};
		\node [style=none] (116) at (12.25, -8) {};
		\node [style=none] (117) at (13.25, -9) {};
		\node [style=none] (118) at (12.25, -9) {};
		\node [style=none] (119) at (12.25, -8.75) {};
		\node [style=none] (120) at (12.25, -8.75) {calc};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (6.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (12.center) to (7.center);
		\draw [bend left=90, looseness=1.25] (3.center) to (8.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (19.center) to (18.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.75] (20.center) to (33.center);
		\draw [in=90, out=-90] (21.center) to (34.center);
		\draw [in=-90, out=-90] (25.center) to (34.center);
		\draw [in=-90, out=-90] (33.center) to (16.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (41.center) to (40.center);
		\draw [bend right=90, looseness=1.25] (47.center) to (42.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw [bend right=90, looseness=2.00] (53.center) to (52.center);
		\draw (52.center) to (38.center);
		\draw [in=-90, out=-90, looseness=1.25] (43.center) to (53.center);
		\draw [bend right=90, looseness=2.00] (52.center) to (53.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (78.center);
		\draw (73.center) to (72.center);
		\draw [bend right=90, looseness=1.25] (79.center) to (74.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (69.center);
		\draw [in=-90, out=-90] (75.center) to (84.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw [in=-90, out=0] (84.center) to (88.center);
		\draw [in=180, out=-90] (70.center) to (84.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (96.center) to (95.center);
		\draw [bend right=90, looseness=1.25] (102.center) to (97.center);
		\draw (96.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (92.center);
		\draw [in=-90, out=-90] (98.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (109.center);
		\draw [in=-90, out=0] (106.center) to (110.center);
		\draw [in=180, out=-90] (93.center) to (106.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (115.center);
		\draw [bend right=90, looseness=1.25] (114.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pictures/grammar-generators.tex <==
%!TEX root = ../discocat-act2019.tex
\begin{equation*}
  \left\{
  \begin{gathered} %cup
  \begin{tikzpicture} [scale=1, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \draw (-0.8,0) to [out=-90, in=-90, looseness=1.8] (0.8,0);
  \node[scale=0.8] at (-0.8,0.3) {$(b, z)$};
  \node[scale=0.8] at (0.8,0.3) {$(b, z - 1)$};
  \end{tikzpicture}
  \end{gathered}
  \right\}_{\substack{b \in B \\ z \in \bb{Z}}}
  + \s
    \left\{
    \begin{gathered} %cap
      \begin{tikzpicture} [scale=1, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
      \draw (-0.8,0) to [out=90, in=90, looseness=1.8] (0.8,0);
      \node[scale=0.8] at (-0.8,-0.3) {$(b, z)$};
      \node[scale=0.8] at (0.8,-0.3) {$(b, z + 1)$};
      \end{tikzpicture}
    \end{gathered}
    \right\}_{\substack{b \in B \\ z \in \bb{Z}}}
  + \s
  \left\{
  \begin{gathered} %induced steps
    \begin{tikzpicture} [scale=0.8, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
      \draw (1.5, 3.5)--(1.5, 2.5);
      \node[scale=0.8] at (1.5, 2.2) {$(b, 0)$};
      \node[scale=0.5, circle, fill=black] at (1.5, 3) {};
      \node[scale=0.8] at (1.5, 3.7) {$(a, 0)$};
    \end{tikzpicture}
  \end{gathered}
  \right\}_{(a, b) \in I}
  + \s
  \left\{
  \begin{gathered} %states
    \begin{tikzpicture} [scale=0.8, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
      \node at (1.5, 3.4) {$w$};
      \draw (0.8, 3)--(2.2, 3)--(1.5, 4)--(0.8, 3);

      \node at (1.5, 2) {$t$};
      \draw (1.5, 3)--(1.5, 2.3);
    \end{tikzpicture}
  \end{gathered}
  \right\}_{(w,t)\in \Delta}
  \quad .
\end{equation*}


==> pictures/ontology.tex <==
%!TEX root = ../discocat-act2019.tex
\begin{equation*}
  \begin{tikzpicture}[scale=0.6]
  		\node (0) at (-3, 0) {};
  		\node (1) at (-1, 0) {};
  		\node (2) at (-2, 1) {};
  		\node (3) at (0, 0) {};
  		\node (4) at (1, 1) {};
  		\node (5) at (2, 0) {};
  		\node (6) at (4, 0) {};
  		\node (7) at (5, 1) {};
  		\node (8) at (6, 0) {};
  		\node (9) at (5, 0.25) {phil};
  		\node (10) at (1, 0.25) {calc};
  		\node (11) at (-2, 0.25) {disc};
  		\node (12) at (-2.5, 0) {};
  		\node (13) at (-1.5, 0) {};
  		\node (14) at (1, 0) {};
  		\node (15) at (5, 0) {};
  		\node (16) at (-2.5, -1) {};
  		\node (17) at (5, -1) {};
  		\node (18) at (3, 0) {$\leq$};
  		\node (19) at (-5, 0) {};
  		\node (20) at (-6, 1) {};
  		\node (21) at (-7, 0) {};
  		\node (22) at (-6, 0) {};
  		\node (23) at (-6, -1) {};
  		\node (24) at (-6, 0.25) {Leib};
  		\node (25) at (-4, 0) {$\leq$};
  		\node (26) at (-10, 0) {};
  		\node (27) at (-11, 1) {};
  		\node (28) at (-12, 0) {};
  		\node (29) at (-11.5, 0) {};
  		\node (30) at (-10.5, 0) {};
  		\node (31) at (-10.5, -1) {};
  		\node (32) at (-11.5, -1) {};
  		\node (33) at (-15, 1) {};
  		\node (34) at (-14, 0) {};
  		\node (35) at (-15.5, 0) {};
  		\node (36) at (-16, 0) {};
  		\node (37) at (-15.5, -1) {};
  		\node (38) at (-14.5, 0) {};
  		\node (39) at (-14.5, -1) {};
  		\node (40) at (-11, 0.25) {infl};
  		\node (41) at (-15, 0.25) {read};
  		\node (42) at (-13, 0) {$\leq$};

  		\draw [bend right=90, looseness=1.25] (13.center) to (14.center);
  		\draw (12.center) to (16.center);
  		\draw (15.center) to (17.center);
  		\draw (0.center) to (2.center);
  		\draw (2.center) to (1.center);
  		\draw (1.center) to (0.center);
  		\draw (3.center) to (4.center);
  		\draw (4.center) to (5.center);
  		\draw (5.center) to (3.center);
  		\draw (6.center) to (7.center);
  		\draw (7.center) to (8.center);
  		\draw (8.center) to (6.center);
  		\draw (21.center) to (20.center);
  		\draw (20.center) to (19.center);
  		\draw (19.center) to (21.center);
  		\draw (22.center) to (23.center);
  		\draw (28.center) to (27.center);
  		\draw (27.center) to (26.center);
  		\draw (26.center) to (28.center);
  		\draw (34.center) to (33.center);
  		\draw (33.center) to (36.center);
  		\draw (36.center) to (34.center);
  		\draw (35.center) to (37.center);
  		\draw (38.center) to (39.center);
  		\draw [in=90, out=-90] (29.center) to (31.center);
  		\draw [in=-90, out=90] (32.center) to (30.center);

  \end{tikzpicture}
\end{equation*}


==> pictures/query.tex <==
\begin{equation*}\begin{aligned}
L(r) \s &= \s
\begin{tikzpicture}[scale=0.666, baseline=(O.base)]
    \node (O) at (0, 0) {};
		\node (0) at (6, 0) {};
		\node (1) at (5, 1) {};
		\node (2) at (4, 0) {};
		\node (3) at (5, 0) {};
		\node (4) at (2, 0) {};
		\node (5) at (1, 1) {};
		\node (6) at (0, 0) {};
		\node (7) at (0.5, 0) {};
		\node (8) at (1.5, 0) {};
		\node (10) at (1, 0.25) {infl};
		\node (11) at (5, 0.25) {phil};
		\node [scale=0.5, circle, fill=black] (12) at (8, 1) {};
		\node (13) at (12, 0) {};
		\node (14) at (11, 1) {};
		\node (15) at (10, 0) {};
		\node (16) at (10.5, 0) {};
		\node (17) at (11, 0.25) {disc};
		\node (18) at (11.5, 0) {};
		\node (19) at (12.75, 0) {};
		\node (20) at (13.75, 1) {};
		\node (21) at (14.75, 0) {};
		\node (22) at (13.75, 0) {};
		\node (23) at (13.75, 0.25) {};
		\node (24) at (13.75, 0.25) {calc};
		\node [scale=0.5, circle, fill=black] (26) at (5, -0.75) {};
		\node (27) at (3, 0.25) {a};
		\node (28) at (8, 0.25) {who};
		\node (29) at (-1, 0) {};
		\node (30) at (-3, 0) {};
		\node (31) at (-2, 0.25) {Who};
		\node (32) at (15.5, 0.25) {};
		\node (33) at (15.5, 0.25) {?};
		\node (34) at (-3, -3) {};
		\node [scale=0.5, circle, fill=black] (37) at (3, 0) {};
		\node (38) at (7, 0) {};
		\node (39) at (8, 0) {};
		\node (40) at (9, 0) {};
		\node (41) at (4, -1.5) {};
		\node (42) at (6, -1.5) {};

		\draw (6.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [bend right=90, looseness=1.25] (18.center) to (22.center);
		\draw (3.center) to (26.center);
		\draw [bend left=90, looseness=2.00] (7.center) to (29.center);
		\draw [bend left=90, looseness=1.50] (30.center) to (29.center);
		\draw (30.center) to (34.center);
		\draw [in=0, out=180, looseness=1.25] (26.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (26.center) to (42.center);
		\draw [in=-90, out=-180] (41.center) to (37.center);
		\draw [in=-90, out=0] (42.center) to (38.center);
		\draw [in=-180, out=90, looseness=1.25] (38.center) to (12.center);
		\draw (12.center) to (39.center);
		\draw [in=90, out=0, looseness=1.25] (12.center) to (40.center);
		\draw [bend right=90, looseness=1.75] (40.center) to (16.center);
		\draw [bend left=90, looseness=1.50] (39.center) to (8.center);
\end{tikzpicture}
\\
\Lambda(L(r)) \s &= \s \exists \ x_1 \ \exists \ x_2 \ \cdot \ infl(x_0, x_1) \s \land \s phil(x_1) \s \land \s disc(x_1, x_2) \s \land \s calc(x_2)
\end{aligned}\end{equation*}


==> pictures/snake-equations.tex <==
%!TEX root = ../discocat-act2019.tex
\begin{equation*}
  \begin{gathered}
  \begin{tikzpicture} [scale=0.8, decoration={markings, mark=at position 0.5 with {\arrow{<}}}]
    \draw (-1, 1)--(-1, 0);

    \draw  (-1, 0) to [out=-90, in=180] (0, -1);
    \node[scale=1] at (-0.5, 0) {$t$};
    \draw  (0, -1) to [out=0, in=-90] (1, 0);

    \node[scale=1] at (1.5, 0) {${}^\star t$};

    \draw  (1, 0) to [out=90, in=180] (2, 1);
    \node[scale=1] at (3.5, 0) {$t$};
    \draw  (2, 1) to [out=0, in=90] (3, 0);

    \draw  (3, 0)--(3, -1);
  \end{tikzpicture}
  \end{gathered}
  \quad
  =
  \quad
  \begin{gathered}
  \begin{tikzpicture} [scale=0.8, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
    \draw (0,-1) to (0,1);
    \node[scale=1] at (0.5, 0) {$t$};
  \end{tikzpicture}
  \end{gathered}
  \quad
  =
  \quad
  \begin{gathered}
  \begin{tikzpicture} [scale=0.8, decoration={markings, mark=at position 0.5 with {\arrow{<}}}]
    \draw (1, 1)--(1, 0);

    \draw  (1, 0) to [out=-90, in=0] (0, -1);
    \node[scale=1] at (-2.5, 0) {$t$};
    \draw  (0, -1) to [out=180, in=-90] (-1, 0);

    \node[scale=1] at (-0.5, 0) {$t^\star$};

    \draw  (-1, 0) to [out=90, in=0] (-2, 1);
    \node[scale=1] at (1.5, 0) {$t$};
    \draw  (-2, 1) to [out=180, in=90] (-3, 0);

    \draw  (-3, 0)--(-3, -1);
  \end{tikzpicture}
  \end{gathered}
\end{equation*}


==> pictures/spinoza.tex <==
$$\begin{tikzpicture}[scale=0.666]

  \node (90) at (-13, 0) {};
  \node (91) at (-12, 1) {};
  \node (92) at (-11, 0) {};
  \node (93) at (-10, 0) {};
  \node (94) at (-9, 1) {};
  \node (95) at (-8, 0) {};
  \node (96) at (-9.5, 0) {};
  \node (97) at (-9, 0) {};
  \node (98) at (-8.5, 0) {};
  \node (99) at (-12.5, 0) {};
  \node (910) at (-12, 0) {};
  \node (911) at (-11.5, 0) {};
  \node (912) at (-12.5, -2.5) {};


		\draw (91.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (90.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw [bend right=90, looseness=1.50] (911.center) to (96.center);
		\draw [bend right=90, looseness=1.50] (910.center) to (97.center);
		\draw (99.center) to (912.center);

		\node (6) at (-7, 0) {};
		\node (7) at (-6, 1) {};
		\node (8) at (-5, 0) {};
		\node (9) at (-4, 0) {};
		\node (10) at (-3, 1) {};
		\node (11) at (-2, 0) {};
		\node (12) at (-1, 0) {};
		\node (13) at (0, 1) {};
		\node (14) at (1, 0) {};
		\node (15) at (2, 0) {};
		\node (16) at (3, 1) {};
		\node (17) at (4, 0) {};
		\node (18) at (5, 0) {};
		\node (19) at (6, 1) {};
		\node (20) at (7, 0) {};
		\node (21) at (-12, 0) {};
		\node (22) at (-9.5, 0) {};
		\node (23) at (-9, 0) {};
		\node (24) at (-8.5, 0) {};
		\node (25) at (-6.5, 0) {};
		\node (26) at (-5.5, 0) {};
		\node (27) at (-3, 0) {};
		\node (28) at (-0.75, 0) {};
		\node (29) at (-0.25, 0) {};
		\node (30) at (0.25, 0) {};
		\node (31) at (0.75, 0) {};
		\node (32) at (2.5, 0) {};
		\node (33) at (3, 0) {};
		\node (34) at (3.5, 0) {};
		\node (35) at (6, 0) {};

		\node (37) at (-12, 0.3) {Who};
		\node (38) at (-9, 0.3) {infl};
		\node (39) at (-6, 0.3) {a};
		\node (40) at (-3, 0.3) {phil};
		\node (41) at (0, 0.3) {who};
		\node (42) at (3, 0.3) {disc};
		\node (43) at (6, 0.3) {calc};

		\node (49) at (-8.5, -1) {};
		\node (47) at (3.5, -1) {};

		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (18.center);


		\draw [bend right=90, looseness=1.75] (31.center) to (32.center);
		\draw [bend left=90, looseness=1.75] (33.center) to (30.center);

		\draw [bend right=90, looseness=1.75] (34.center) to (35.center);

		\draw [bend left=90, looseness=1] (29.center) to (98.center);



      \node (0) at (-6, 0) {};
      \node (1) at (-6, 0.25) {};
      \node (2) at (-6, 0.25) {};
      \node (3) at (-5, 0) {};
      \node (4) at (-7, 0) {};
      \node (5) at (-6, 1) {};
      \node (6) at (-4, 0) {};
      \node (7) at (-3, 1) {};
      \node (8) at (-2, 0) {};
      \node (9) at (-3.5, 0) {};
      \node (10) at (-2.5, 0) {};
      \node (11) at (-1, 0) {};
      \node (12) at (0, 1) {};
      \node (13) at (1, 0) {};
      \node (14) at (-0.75, 0) {};

    		\draw [bend right=90, looseness=1.50] (0.center) to (9.center);
    		\draw [bend right=90, looseness=1.75] (10.center) to (14.center);
\end{tikzpicture}
$$

